VidDub: Replacement-Aware Supervision for Two-Step Video Dubbing

Video dubbing aims to synthesize lip movements that match target speech while preserving the speaker identity, head pose, and background of a source video. Existing editors are predominantly trained via self-reconstruction under original paired audio, even though the source mouth becomes a conflicting target when driving speech is replaced. We introduce \emph{replacement-aware cross-audio supervision}: paired-audio samples use full-frame reconstruction, whereas unpaired replacement-audio samples mask out source-mouth reconstruction losses and supervise the mouth solely through audio--visual synchronization while preserving unmasked facial regions and background. Because offline dubbing provides the complete source video and target speech beforehand, we present \method, a full-context diffusion editor that uses matched trajectory regression to transfer CFG-guided teacher trajectories to a two-step student and distribution matching to recover visual quality after compression. We will release the curated training dataset, VidDub-Bench, fixed paired- and cross-audio evaluation manifests, preprocessing outputs, and unified evaluation code. Across three training seeds, masking out conflicting source-mouth reconstruction improves cross-audio Sync-C by 0.833. At two NFE, the final student provides the strongest cross-audio synchronization and visual-speech recognition among the evaluated methods, with competitive visual fidelity and source preservation.

==> tables/final_long_caption.tex <==
\newcommand{\FinalLongCaption}{Earlier continuous-cache test on 20 frozen contiguous HDTF source--audio pairs. Curves show medians and interquartile ranges at 10, 30, and 60 seconds; generation never loops frames or concatenates identities.}

